Curriculum-Aware Interpolate-then-Refine: Learned Physiological Time-Series Imputation under Realistic Missingness

Imputing physiological time series (arterial blood pressure, blood glucose, etc.) is essential for addressing the missingness that pervades clinical data. Yet modern imputation methods perform poorly in this domain: a recent benchmark found that simple linear interpolation outperformed every learned imputer on real-world clinical signals with realistic gaps. We show that this reflects two properties of physiological missingness that generic imputers ignore: gaps may occur when the signal is clinically extreme rather than typical, and gap lengths can easily span orders of magnitude. To this end, we introduce Curriculum-Aware Interpolate-then-Refine (CAIR), a two-stage framework for physiological time-series imputation. Our key motivation is to learn a coarse base curve and then repeatedly correct it toward physiological realism, rather than predict a gap in a single pass. Consequently, CAIR couples a bidirectional-GRU interpolator with a Transformer refiner that corrects its own estimate over three successive passes, trained jointly under a broad, signal-agnostic random-gap curriculum. We evaluate imputers stratified by gap length and missingness mechanism (MCAR, MAR, NMAR) rather than by a single average, and CAIR is the most accurate under every mechanism on continuous glucose monitoring (AI-READI) and arterial pressure in intensive care (MIMIC-III). Its margin over the strongest baseline grows with difficulty, from 9% under MCAR to 19% under value-dependent dropout, where generic learned imputers are weakest. We further show low reconstruction error alone does not recover the burden metrics clinicians act on: interpolants matching CAIR's error fail to preserve those metrics, imputers that recover them are far less accurate, and CAIR alone ranks among the best on both axes.

==> fig1_overview_tikz.tex <==
\definecolor{cOurs} {HTML}{1F5673}  %
\definecolor{cCoral}{HTML}{D1495B}  %
\definecolor{cAmber}{HTML}{EDAE49}  %
\definecolor{cSlate}{HTML}{8D99AE}  %
\definecolor{cInk}  {HTML}{2B2B2B}  %
\definecolor{cBand} {HTML}{E4E7EB}  %
\definecolor{cGrey} {HTML}{D9DDE3}  %
\definecolor{cRule} {HTML}{B7BFC9}  %
\definecolor{cEdge} {HTML}{5A6472}  %

\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  x=1cm, y=1cm, >=Latex, line cap=round, line join=round,
  font=\sffamily,
  lblcap/.style   ={font=\sffamily\fontsize{7.9}{9.4}\selectfont\bfseries, text=cInk},
  lblrow/.style={font=\sffamily\fontsize{7.2}{8.6}\selectfont\bfseries, text=cInk},
  lblsub/.style={font=\sffamily\fontsize{6.4}{7.7}\selectfont,          text=cSlate},
  lblnote/.style  ={font=\sffamily\fontsize{6.9}{8.7}\selectfont\itshape, text=cSlate, align=center},
  lblnoten/.style ={font=\sffamily\fontsize{6.3}{7.9}\selectfont\itshape, text=cSlate, align=center},   %
  lblsm/.style ={font=\sffamily\fontsize{6.4}{7.7}\selectfont,          text=cInk},
  lbltiny/.style  ={font=\sffamily\fontsize{5.9}{7.1}\selectfont,        text=cInk},
  sig/.style   ={draw=cInk,   line width=0.95pt},
  hid/.style   ={draw=cSlate, line width=0.7pt, densely dotted},
  ours/.style  ={draw=cOurs,  line width=1.5pt},
  fail/.style  ={draw=cCoral, line width=1.15pt},
  guide/.style ={draw=cRule,  line width=0.5pt, dashed},
  frame/.style ={draw=cEdge,  line width=0.55pt},
  modelbox/.style={draw=cEdge, line width=0.55pt, fill=cGrey, rounded corners=2pt},
  ourbox/.style={draw=cOurs, line width=0.6pt, fill=cOurs, rounded corners=2.5pt, text=white},
  chip/.style  ={draw=cRule, line width=0.5pt, fill=cBand, rounded corners=3pt},
  flow/.style  ={->, draw=cInk,  line width=0.8pt},
  oflow/.style ={->, draw=cOurs, line width=0.9pt},
  odash/.style ={->, draw=cOurs, line width=0.9pt, dashed},
]

\draw[draw=cRule, line width=0.6pt, dash pattern=on 5pt off 4pt] (6.200,9.000) -- (6.200,0.360);
\draw[draw=cRule, line width=0.6pt, dash pattern=on 5pt off 4pt] (9.900,9.000) -- (9.900,0.360);
\draw[draw=cRule, line width=0.6pt, dash pattern=on 5pt off 4pt] (14.400,9.000) -- (14.400,0.360);

\node[lblcap, anchor=center] at (3.100,9.480) {(a) Missingness in physiological data};
\node[lblcap, anchor=center] at (8.050,9.480) {(b) Classical interpolation};
\node[lblcap, anchor=center] at (12.150,9.480) {(c) Generic learned imputers};
\node[lblcap, anchor=center] at (17.324,9.480) {(d) \textbf{CAIR} (ours)};

\node[font=\fontsize{10.5}{12}\selectfont, text=cInk, anchor=center] at (3.420,8.780) {$\hat{x} = f(x \odot m,\, m)$};
\node[lblnote, anchor=north] at (3.420,8.440) {five masking regimes, one real CGM day};
\node[lblrow, anchor=east] at (1.966,7.420) {MCAR};
\node[lblsub, anchor=east] at (1.966,7.170) {scattered};
\fill[cBand] (1.905,7.820) rectangle (1.943,6.760);
\fill[cBand] (2.058,7.820) rectangle (2.108,6.760);
\fill[cBand] (2.234,7.820) rectangle (2.261,6.760);
\fill[cBand] (2.486,7.820) rectangle (2.535,6.760);
\fill[cBand] (2.672,7.820) rectangle (2.721,6.760);
\fill[cBand] (2.880,7.820) rectangle (2.908,6.760);
\fill[cBand] (3.056,7.820) rectangle (3.094,6.760);
\fill[cBand] (3.209,7.820) rectangle (3.247,6.760);
\fill[cBand] (3.406,7.820) rectangle (3.434,6.760);
\fill[cBand] (3.647,7.820) rectangle (3.697,6.760);
\fill[cBand] (3.779,7.820) rectangle (3.806,6.760);
\fill[cBand] (3.965,7.820) rectangle (4.004,6.760);
\fill[cBand] (4.130,7.820) rectangle (4.179,6.760);
\fill[cBand] (4.261,7.820) rectangle (4.289,6.760);
\fill[cBand] (4.371,7.820) rectangle (4.398,6.760);
\fill[cBand] (4.579,7.820) rectangle (4.607,6.760);
\fill[cBand] (4.776,7.820) rectangle (4.815,6.760);
\draw[sig, line width=0.9pt] (1.847,7.052) -- (1.858,7.046) -- (1.869,7.035) -- (1.880,7.024) -- (1.891,7.024) -- (1.902,7.018) -- (1.913,7.024) -- (1.924,7.013) -- (1.935,7.024) -- (1.946,7.041) -- (1.957,7.046) -- (1.968,7.063) -- (1.979,7.063) -- (1.990,7.063) -- (2.001,7.052) -- (2.012,7.046) -- (2.023,7.058) -- (2.034,7.058) -- (2.044,7.052) -- (2.055,7.058) -- (2.066,7.069) -- (2.077,7.069) -- (2.088,7.069) -- (2.099,7.080) -- (2.110,7.069) -- (2.121,7.063) -- (2.132,7.069) -- (2.143,7.069) -- (2.154,7.069) -- (2.165,7.069) -- (2.176,7.069) -- (2.187,7.063) -- (2.198,7.052) -- (2.209,7.041) -- (2.220,7.041) -- (2.231,7.046) -- (2.242,7.058) -- (2.253,7.063) -- (2.264,7.069) -- (2.275,7.074) -- (2.286,7.063) -- (2.297,7.052) -- (2.308,7.041) -- (2.319,7.024) -- (2.329,7.013) -- (2.340,7.030) -- (2.351,7.052) -- (2.362,7.086) -- (2.373,7.125) -- (2.384,7.175) -- (2.395,7.237) -- (2.406,7.304) -- (2.417,7.360) -- (2.428,7.405) -- (2.439,7.433) -- (2.450,7.455) -- (2.461,7.455) -- (2.472,7.433) -- (2.483,7.405) -- (2.494,7.366) -- (2.505,7.332) -- (2.516,7.304) -- (2.527,7.315) -- (2.538,7.315) -- (2.549,7.326) -- (2.560,7.332) -- (2.571,7.382) -- (2.582,7.422) -- (2.593,7.466) -- (2.603,7.466) -- (2.614,7.444) -- (2.625,7.410) -- (2.636,7.354) -- (2.647,7.315) -- (2.658,7.282) -- (2.669,7.231) -- (2.680,7.198) -- (2.691,7.158) -- (2.702,7.130) -- (2.713,7.102) -- (2.724,7.080) -- (2.735,7.069) -- (2.746,7.041) -- (2.757,7.018) -- (2.768,7.007) -- (2.779,6.996) -- (2.790,7.002) -- (2.801,6.996) -- (2.812,6.990) -- (2.823,6.990) -- (2.834,6.996) -- (2.845,7.013) -- (2.856,7.018) -- (2.867,7.041) -- (2.878,7.063) -- (2.888,7.069) -- (2.899,7.086) -- (2.910,7.102) -- (2.921,7.125) -- (2.932,7.170) -- (2.943,7.214) -- (2.954,7.270) -- (2.965,7.310) -- (2.976,7.360) -- (2.987,7.416) -- (2.998,7.472) -- (3.009,7.562) -- (3.020,7.623) -- (3.031,7.651) -- (3.042,7.651) -- (3.053,7.662) -- (3.064,7.690) -- (3.075,7.702) -- (3.086,7.690) -- (3.097,7.668) -- (3.108,7.629) -- (3.119,7.612) -- (3.130,7.595) -- (3.141,7.567) -- (3.152,7.545) -- (3.162,7.517) -- (3.173,7.483) -- (3.184,7.433) -- (3.195,7.382) -- (3.206,7.338) -- (3.217,7.270) -- (3.228,7.203) -- (3.239,7.164) -- (3.250,7.125) -- (3.261,7.108) -- (3.272,7.097) -- (3.283,7.102) -- (3.294,7.091) -- (3.305,7.069) -- (3.316,7.058) -- (3.327,7.052) -- (3.338,7.052) -- (3.349,7.046) -- (3.360,7.046) -- (3.371,7.046) -- (3.382,7.024) -- (3.393,7.018) -- (3.404,7.013) -- (3.415,7.002) -- (3.426,6.996) -- (3.437,6.985) -- (3.447,6.990) -- (3.458,6.990) -- (3.469,7.002) -- (3.480,7.002) -- (3.491,7.002) -- (3.502,7.007) -- (3.513,7.035) -- (3.524,7.074) -- (3.535,7.063) -- (3.546,7.052) -- (3.557,7.069) -- (3.568,7.097) -- (3.579,7.102) -- (3.590,7.114) -- (3.601,7.130) -- (3.612,7.147) -- (3.623,7.164) -- (3.634,7.181) -- (3.645,7.198) -- (3.656,7.237) -- (3.667,7.287) -- (3.678,7.293) -- (3.689,7.304) -- (3.700,7.298) -- (3.711,7.293) -- (3.721,7.293) -- (3.732,7.293) -- (3.743,7.310) -- (3.754,7.332) -- (3.765,7.343) -- (3.776,7.349) -- (3.787,7.343) -- (3.798,7.338) -- (3.809,7.343) -- (3.820,7.354) -- (3.831,7.366) -- (3.842,7.382) -- (3.853,7.399) -- (3.864,7.422) -- (3.875,7.438) -- (3.886,7.433) -- (3.897,7.427) -- (3.908,7.410) -- (3.919,7.410) -- (3.930,7.416) -- (3.941,7.433) -- (3.952,7.450) -- (3.963,7.450) -- (3.974,7.450) -- (3.985,7.461) -- (3.995,7.466) -- (4.006,7.483) -- (4.017,7.494) -- (4.028,7.489) -- (4.039,7.494) -- (4.050,7.500) -- (4.061,7.506) -- (4.072,7.506) -- (4.083,7.511) -- (4.094,7.517) -- (4.105,7.511) -- (4.116,7.511) -- (4.127,7.511) -- (4.138,7.506) -- (4.149,7.506) -- (4.160,7.489) -- (4.171,7.472) -- (4.182,7.444) -- (4.193,7.422) -- (4.204,7.433) -- (4.215,7.438) -- (4.226,7.433) -- (4.237,7.422) -- (4.248,7.394) -- (4.259,7.382) -- (4.270,7.377) -- (4.280,7.377) -- (4.291,7.371) -- (4.302,7.366) -- (4.313,7.366) -- (4.324,7.360) -- (4.335,7.354) -- (4.346,7.354) -- (4.357,7.349) -- (4.368,7.338) -- (4.379,7.338) -- (4.390,7.332) -- (4.401,7.326) -- (4.412,7.315) -- (4.423,7.304) -- (4.434,7.304) -- (4.445,7.298) -- (4.456,7.287) -- (4.467,7.276) -- (4.478,7.270) -- (4.489,7.259) -- (4.500,7.254) -- (4.511,7.248) -- (4.522,7.248) -- (4.533,7.237) -- (4.544,7.214) -- (4.554,7.203) -- (4.565,7.198) -- (4.576,7.186) -- (4.587,7.186) -- (4.598,7.175) -- (4.609,7.170) -- (4.620,7.158) -- (4.631,7.153) -- (4.642,7.142) -- (4.653,7.130) -- (4.664,7.119) -- (4.675,7.102) -- (4.686,7.086) -- (4.697,7.074) -- (4.708,7.069) -- (4.719,7.063) -- (4.730,7.052) -- (4.741,7.041) -- (4.752,7.030) -- (4.763,7.024) -- (4.774,7.024) -- (4.785,7.018) -- (4.796,7.018) -- (4.807,7.013) -- (4.818,7.018) -- (4.829,7.007) -- (4.839,6.990) -- (4.850,6.974) -- (4.861,6.974) -- (4.872,6.985) -- (4.883,6.974) -- (4.894,6.962) -- (4.905,6.951) -- (4.916,6.946) -- (4.927,6.923) -- (4.938,6.906) -- (4.949,6.884) -- (4.960,6.878) -- (4.971,6.878) -- (4.982,6.873) -- (4.993,6.895);
\node[lbltiny, anchor=west] at (5.084,7.528) {200};
\node[lbltiny, anchor=west] at (5.084,6.968) {100};
\node[lblsub, anchor=west] at (5.084,6.700) {glucose};
\node[lblsub, anchor=west] at (5.084,6.470) {(mg/dL)};
\node[lblrow, anchor=east] at (1.966,6.040) {MAR};
\node[lblsub, anchor=east] at (1.966,5.790) {activity};
\fill[cBand] (2.316,6.460) rectangle (2.760,5.360);
\draw[sig, line width=0.9pt] (1.847,5.672) -- (1.858,5.666) -- (1.869,5.655) -- (1.880,5.644) -- (1.891,5.644) -- (1.902,5.638) -- (1.913,5.644) -- (1.924,5.633) -- (1.935,5.644) -- (1.946,5.661) -- (1.957,5.666) -- (1.968,5.683) -- (1.979,5.683) -- (1.990,5.683) -- (2.001,5.672) -- (2.012,5.666) -- (2.023,5.678) -- (2.034,5.678) -- (2.044,5.672) -- (2.055,5.678) -- (2.066,5.689) -- (2.077,5.689) -- (2.088,5.689) -- (2.099,5.700) -- (2.110,5.689) -- (2.121,5.683) -- (2.132,5.689) -- (2.143,5.689) -- (2.154,5.689) -- (2.165,5.689) -- (2.176,5.689) -- (2.187,5.683) -- (2.198,5.672) -- (2.209,5.661) -- (2.220,5.661) -- (2.231,5.666) -- (2.242,5.678) -- (2.253,5.683) -- (2.264,5.689) -- (2.275,5.694) -- (2.286,5.683) -- (2.297,5.672) -- (2.308,5.661) -- (2.319,5.644) -- (2.329,5.633);
\draw[hid] (2.329,5.633) -- (2.340,5.650) -- (2.351,5.672) -- (2.362,5.706) -- (2.373,5.745) -- (2.384,5.795) -- (2.395,5.857) -- (2.406,5.924) -- (2.417,5.980) -- (2.428,6.025) -- (2.439,6.053) -- (2.450,6.075) -- (2.461,6.075) -- (2.472,6.053) -- (2.483,6.025) -- (2.494,5.986) -- (2.505,5.952) -- (2.516,5.924) -- (2.527,5.935) -- (2.538,5.935) -- (2.549,5.946) -- (2.560,5.952) -- (2.571,6.002) -- (2.582,6.042) -- (2.593,6.086) -- (2.603,6.086) -- (2.614,6.064) -- (2.625,6.030) -- (2.636,5.974) -- (2.647,5.935) -- (2.658,5.902) -- (2.669,5.851) -- (2.680,5.818) -- (2.691,5.778) -- (2.702,5.750) -- (2.713,5.722) -- (2.724,5.700) -- (2.735,5.689) -- (2.746,5.661);
\draw[sig, line width=0.9pt] (2.746,5.661) -- (2.757,5.638) -- (2.768,5.627) -- (2.779,5.616) -- (2.790,5.622) -- (2.801,5.616) -- (2.812,5.610) -- (2.823,5.610) -- (2.834,5.616) -- (2.845,5.633) -- (2.856,5.638) -- (2.867,5.661) -- (2.878,5.683) -- (2.888,5.689) -- (2.899,5.706) -- (2.910,5.722) -- (2.921,5.745) -- (2.932,5.790) -- (2.943,5.834) -- (2.954,5.890) -- (2.965,5.930) -- (2.976,5.980) -- (2.987,6.036) -- (2.998,6.092) -- (3.009,6.182) -- (3.020,6.243) -- (3.031,6.271) -- (3.042,6.271) -- (3.053,6.282) -- (3.064,6.310) -- (3.075,6.322) -- (3.086,6.310) -- (3.097,6.288) -- (3.108,6.249) -- (3.119,6.232) -- (3.130,6.215) -- (3.141,6.187) -- (3.152,6.165) -- (3.162,6.137) -- (3.173,6.103) -- (3.184,6.053) -- (3.195,6.002) -- (3.206,5.958) -- (3.217,5.890) -- (3.228,5.823) -- (3.239,5.784) -- (3.250,5.745) -- (3.261,5.728) -- (3.272,5.717) -- (3.283,5.722) -- (3.294,5.711) -- (3.305,5.689) -- (3.316,5.678) -- (3.327,5.672) -- (3.338,5.672) -- (3.349,5.666) -- (3.360,5.666) -- (3.371,5.666) -- (3.382,5.644) -- (3.393,5.638) -- (3.404,5.633) -- (3.415,5.622) -- (3.426,5.616) -- (3.437,5.605) -- (3.447,5.610) -- (3.458,5.610) -- (3.469,5.622) -- (3.480,5.622) -- (3.491,5.622) -- (3.502,5.627) -- (3.513,5.655) -- (3.524,5.694) -- (3.535,5.683) -- (3.546,5.672) -- (3.557,5.689) -- (3.568,5.717) -- (3.579,5.722) -- (3.590,5.734) -- (3.601,5.750) -- (3.612,5.767) -- (3.623,5.784) -- (3.634,5.801) -- (3.645,5.818) -- (3.656,5.857) -- (3.667,5.907) -- (3.678,5.913) -- (3.689,5.924) -- (3.700,5.918) -- (3.711,5.913) -- (3.721,5.913) -- (3.732,5.913) -- (3.743,5.930) -- (3.754,5.952) -- (3.765,5.963) -- (3.776,5.969) -- (3.787,5.963) -- (3.798,5.958) -- (3.809,5.963) -- (3.820,5.974) -- (3.831,5.986) -- (3.842,6.002) -- (3.853,6.019) -- (3.864,6.042) -- (3.875,6.058) -- (3.886,6.053) -- (3.897,6.047) -- (3.908,6.030) -- (3.919,6.030) -- (3.930,6.036) -- (3.941,6.053) -- (3.952,6.070) -- (3.963,6.070) -- (3.974,6.070) -- (3.985,6.081) -- (3.995,6.086) -- (4.006,6.103) -- (4.017,6.114) -- (4.028,6.109) -- (4.039,6.114) -- (4.050,6.120) -- (4.061,6.126) -- (4.072,6.126) -- (4.083,6.131) -- (4.094,6.137) -- (4.105,6.131) -- (4.116,6.131) -- (4.127,6.131) -- (4.138,6.126) -- (4.149,6.126) -- (4.160,6.109) -- (4.171,6.092) -- (4.182,6.064) -- (4.193,6.042) -- (4.204,6.053) -- (4.215,6.058) -- (4.226,6.053) -- (4.237,6.042) -- (4.248,6.014) -- (4.259,6.002) -- (4.270,5.997) -- (4.280,5.997) -- (4.291,5.991) -- (4.302,5.986) -- (4.313,5.986) -- (4.324,5.980) -- (4.335,5.974) -- (4.346,5.974) -- (4.357,5.969) -- (4.368,5.958) -- (4.379,5.958) -- (4.390,5.952) -- (4.401,5.946) -- (4.412,5.935) -- (4.423,5.924) -- (4.434,5.924) -- (4.445,5.918) -- (4.456,5.907) -- (4.467,5.896) -- (4.478,5.890) -- (4.489,5.879) -- (4.500,5.874) -- (4.511,5.868) -- (4.522,5.868) -- (4.533,5.857) -- (4.544,5.834) -- (4.554,5.823) -- (4.565,5.818) -- (4.576,5.806) -- (4.587,5.806) -- (4.598,5.795) -- (4.609,5.790) -- (4.620,5.778) -- (4.631,5.773) -- (4.642,5.762) -- (4.653,5.750) -- (4.664,5.739) -- (4.675,5.722) -- (4.686,5.706) -- (4.697,5.694) -- (4.708,5.689) -- (4.719,5.683) -- (4.730,5.672) -- (4.741,5.661) -- (4.752,5.650) -- (4.763,5.644) -- (4.774,5.644) -- (4.785,5.638) -- (4.796,5.638) -- (4.807,5.633) -- (4.818,5.638) -- (4.829,5.627) -- (4.839,5.610) -- (4.850,5.594) -- (4.861,5.594) -- (4.872,5.605) -- (4.883,5.594) -- (4.894,5.582) -- (4.905,5.571) -- (4.916,5.566) -- (4.927,5.543) -- (4.938,5.526) -- (4.949,5.504) -- (4.960,5.498) -- (4.971,5.498) -- (4.982,5.493) -- (4.993,5.515);
\node[font=\sffamily\fontsize{6.4}{7.7}\selectfont, text=cAmber, anchor=east] at (1.966,5.220) {activity};
\draw[draw=cAmber, line width=0.6pt, dash pattern=on 1.6pt off 1.6pt] (1.847,5.140) -- (4.993,5.140);
\draw[draw=cAmber, line width=1.5pt] (1.889,5.150) -- (1.889,5.229);
\draw[draw=cAmber, line width=1.5pt] (1.971,5.150) -- (1.971,5.245);
\draw[draw=cAmber, line width=1.5pt] (2.054,5.150) -- (2.054,5.263);
\draw[draw=cAmber, line width=1.5pt] (2.137,5.150) -- (2.137,5.282);
\draw[draw=cAmber, line width=1.5pt] (2.220,5.150) -- (2.220,5.300);
\draw[draw=cAmber, line width=1.5pt] (2.302,5.150) -- (2.302,5.458);
\draw[draw=cAmber, line width=1.5pt] (2.385,5.150) -- (2.385,5.482);
\draw[draw=cAmber, line width=1.5pt] (2.468,5.150) -- (2.468,5.496);
\draw[draw=cAmber, line width=1.5pt] (2.551,5.150) -- (2.551,5.500);
\draw[draw=cAmber, line width=1.5pt] (2.634,5.150) -- (2.634,5.493);
\draw[draw=cAmber, line width=1.5pt] (2.716,5.150) -- (2.716,5.475);
\draw[draw=cAmber, line width=1.5pt] (2.799,5.150) -- (2.799,5.449);
\draw[draw=cAmber, line width=1.5pt] (2.882,5.150) -- (2.882,5.294);
\draw[draw=cAmber, line width=1.5pt] (2.965,5.150) -- (2.965,5.276);
\draw[draw=cAmber, line width=1.5pt] (3.048,5.150) -- (3.048,5.257);
\draw[draw=cAmber, line width=1.5pt] (3.130,5.150) -- (3.130,5.239);
\draw[draw=cAmber, line width=1.5pt] (3.213,5.150) -- (3.213,5.224);
\draw[draw=cAmber, line width=1.5pt] (3.296,5.150) -- (3.296,5.212);
\draw[draw=cAmber, line width=1.5pt] (3.379,5.150) -- (3.379,5.202);
\draw[draw=cAmber, line width=1.5pt] (3.461,5.150) -- (3.461,5.194);
\draw[draw=cAmber, line width=1.5pt] (3.544,5.150) -- (3.544,5.189);
\draw[draw=cAmber, line width=1.5pt] (3.627,5.150) -- (3.627,5.186);
\draw[draw=cAmber, line width=1.5pt] (3.710,5.150) -- (3.710,5.183);
\draw[draw=cAmber, line width=1.5pt] (3.793,5.150) -- (3.793,5.182);
\draw[draw=cAmber, line width=1.5pt] (3.875,5.150) -- (3.875,5.181);
\draw[draw=cAmber, line width=1.5pt] (3.958,5.150) -- (3.958,5.181);
\draw[draw=cAmber, line width=1.5pt] (4.041,5.150) -- (4.041,5.180);
\draw[draw=cAmber, line width=1.5pt] (4.124,5.150) -- (4.124,5.180);
\draw[draw=cAmber, line width=1.5pt] (4.206,5.150) -- (4.206,5.180);
\draw[draw=cAmber, line width=1.5pt] (4.289,5.150) -- (4.289,5.180);
\draw[draw=cAmber, line width=1.5pt] (4.372,5.150) -- (4.372,5.180);
\draw[draw=cAmber, line width=1.5pt] (4.455,5.150) -- (4.455,5.180);
\draw[draw=cAmber, line width=1.5pt] (4.538,5.150) -- (4.538,5.180);
\draw[draw=cAmber, line width=1.5pt] (4.620,5.150) -- (4.620,5.180);
\draw[draw=cAmber, line width=1.5pt] (4.703,5.150) -- (4.703,5.180);
\draw[draw=cAmber, line width=1.5pt] (4.786,5.150) -- (4.786,5.180);
\draw[draw=cAmber, line width=1.5pt] (4.869,5.150) -- (4.869,5.180);
\draw[draw=cAmber, line width=1.5pt] (4.952,5.150) -- (4.952,5.180);
\node[lblrow, anchor=east] at (1.966,4.440) {NMAR};
\node[lblsub, anchor=east] at (1.966,4.190) {extremes};
\draw[guide] (2.030,4.268) -- (4.993,4.268);
\node[lbltiny, anchor=west] at (5.084,4.268) {150};
\fill[cBand] (2.392,4.860) rectangle (2.672,3.760);
\fill[cBand] (2.919,4.860) rectangle (3.264,3.760);
\fill[cBand] (3.982,4.860) rectangle (4.316,3.760);
\draw[sig, line width=0.9pt] (1.847,4.072) -- (1.858,4.066) -- (1.869,4.055) -- (1.880,4.044) -- (1.891,4.044) -- (1.902,4.038) -- (1.913,4.044) -- (1.924,4.033) -- (1.935,4.044) -- (1.946,4.061) -- (1.957,4.066) -- (1.968,4.083) -- (1.979,4.083) -- (1.990,4.083) -- (2.001,4.072) -- (2.012,4.066) -- (2.023,4.078) -- (2.034,4.078) -- (2.044,4.072) -- (2.055,4.078) -- (2.066,4.089) -- (2.077,4.089) -- (2.088,4.089) -- (2.099,4.100) -- (2.110,4.089) -- (2.121,4.083) -- (2.132,4.089) -- (2.143,4.089) -- (2.154,4.089) -- (2.165,4.089) -- (2.176,4.089) -- (2.187,4.083) -- (2.198,4.072) -- (2.209,4.061) -- (2.220,4.061) -- (2.231,4.066) -- (2.242,4.078) -- (2.253,4.083) -- (2.264,4.089) -- (2.275,4.094) -- (2.286,4.083) -- (2.297,4.072) -- (2.308,4.061) -- (2.319,4.044) -- (2.329,4.033) -- (2.340,4.050) -- (2.351,4.072) -- (2.362,4.106) -- (2.373,4.145) -- (2.384,4.195) -- (2.395,4.257) -- (2.406,4.324);
\draw[hid] (2.406,4.324) -- (2.417,4.380) -- (2.428,4.425) -- (2.439,4.453) -- (2.450,4.475) -- (2.461,4.475) -- (2.472,4.453) -- (2.483,4.425) -- (2.494,4.386) -- (2.505,4.352) -- (2.516,4.324) -- (2.527,4.335) -- (2.538,4.335) -- (2.549,4.346) -- (2.560,4.352) -- (2.571,4.402) -- (2.582,4.442) -- (2.593,4.486) -- (2.603,4.486) -- (2.614,4.464) -- (2.625,4.430) -- (2.636,4.374) -- (2.647,4.335) -- (2.658,4.302);
\draw[sig, line width=0.9pt] (2.658,4.302) -- (2.669,4.251) -- (2.680,4.218) -- (2.691,4.178) -- (2.702,4.150) -- (2.713,4.122) -- (2.724,4.100) -- (2.735,4.089) -- (2.746,4.061) -- (2.757,4.038) -- (2.768,4.027) -- (2.779,4.016) -- (2.790,4.022) -- (2.801,4.016) -- (2.812,4.010) -- (2.823,4.010) -- (2.834,4.016) -- (2.845,4.033) -- (2.856,4.038) -- (2.867,4.061) -- (2.878,4.083) -- (2.888,4.089) -- (2.899,4.106) -- (2.910,4.122) -- (2.921,4.145) -- (2.932,4.190);
\draw[hid] (2.932,4.190) -- (2.943,4.234) -- (2.954,4.290) -- (2.965,4.330) -- (2.976,4.380) -- (2.987,4.436) -- (2.998,4.492) -- (3.009,4.582) -- (3.020,4.643) -- (3.031,4.671) -- (3.042,4.671) -- (3.053,4.682) -- (3.064,4.710) -- (3.075,4.722) -- (3.086,4.710) -- (3.097,4.688) -- (3.108,4.649) -- (3.119,4.632) -- (3.130,4.615) -- (3.141,4.587) -- (3.152,4.565) -- (3.162,4.537) -- (3.173,4.503) -- (3.184,4.453) -- (3.195,4.402) -- (3.206,4.358) -- (3.217,4.290) -- (3.228,4.223) -- (3.239,4.184) -- (3.250,4.145);
\draw[sig, line width=0.9pt] (3.250,4.145) -- (3.261,4.128) -- (3.272,4.117) -- (3.283,4.122) -- (3.294,4.111) -- (3.305,4.089) -- (3.316,4.078) -- (3.327,4.072) -- (3.338,4.072) -- (3.349,4.066) -- (3.360,4.066) -- (3.371,4.066) -- (3.382,4.044) -- (3.393,4.038) -- (3.404,4.033) -- (3.415,4.022) -- (3.426,4.016) -- (3.437,4.005) -- (3.447,4.010) -- (3.458,4.010) -- (3.469,4.022) -- (3.480,4.022) -- (3.491,4.022) -- (3.502,4.027) -- (3.513,4.055) -- (3.524,4.094) -- (3.535,4.083) -- (3.546,4.072) -- (3.557,4.089) -- (3.568,4.117) -- (3.579,4.122) -- (3.590,4.134) -- (3.601,4.150) -- (3.612,4.167) -- (3.623,4.184) -- (3.634,4.201) -- (3.645,4.218) -- (3.656,4.257) -- (3.667,4.307) -- (3.678,4.313) -- (3.689,4.324) -- (3.700,4.318) -- (3.711,4.313) -- (3.721,4.313) -- (3.732,4.313) -- (3.743,4.330) -- (3.754,4.352) -- (3.765,4.363) -- (3.776,4.369) -- (3.787,4.363) -- (3.798,4.358) -- (3.809,4.363) -- (3.820,4.374) -- (3.831,4.386) -- (3.842,4.402) -- (3.853,4.419) -- (3.864,4.442) -- (3.875,4.458) -- (3.886,4.453) -- (3.897,4.447) -- (3.908,4.430) -- (3.919,4.430) -- (3.930,4.436) -- (3.941,4.453) -- (3.952,4.470) -- (3.963,4.470) -- (3.974,4.470) -- (3.985,4.481) -- (3.995,4.486);
\draw[hid] (3.995,4.486) -- (4.006,4.503) -- (4.017,4.514) -- (4.028,4.509) -- (4.039,4.514) -- (4.050,4.520) -- (4.061,4.526) -- (4.072,4.526) -- (4.083,4.531) -- (4.094,4.537) -- (4.105,4.531) -- (4.116,4.531) -- (4.127,4.531) -- (4.138,4.526) -- (4.149,4.526) -- (4.160,4.509) -- (4.171,4.492) -- (4.182,4.464) -- (4.193,4.442) -- (4.204,4.453) -- (4.215,4.458) -- (4.226,4.453) -- (4.237,4.442) -- (4.248,4.414) -- (4.259,4.402) -- (4.270,4.397) -- (4.280,4.397) -- (4.291,4.391) -- (4.302,4.386);
\draw[sig, line width=0.9pt] (4.302,4.386) -- (4.313,4.386) -- (4.324,4.380) -- (4.335,4.374) -- (4.346,4.374) -- (4.357,4.369) -- (4.368,4.358) -- (4.379,4.358) -- (4.390,4.352) -- (4.401,4.346) -- (4.412,4.335) -- (4.423,4.324) -- (4.434,4.324) -- (4.445,4.318) -- (4.456,4.307) -- (4.467,4.296) -- (4.478,4.290) -- (4.489,4.279) -- (4.500,4.274) -- (4.511,4.268) -- (4.522,4.268) -- (4.533,4.257) -- (4.544,4.234) -- (4.554,4.223) -- (4.565,4.218) -- (4.576,4.206) -- (4.587,4.206) -- (4.598,4.195) -- (4.609,4.190) -- (4.620,4.178) -- (4.631,4.173) -- (4.642,4.162) -- (4.653,4.150) -- (4.664,4.139) -- (4.675,4.122) -- (4.686,4.106) -- (4.697,4.094) -- (4.708,4.089) -- (4.719,4.083) -- (4.730,4.072) -- (4.741,4.061) -- (4.752,4.050) -- (4.763,4.044) -- (4.774,4.044) -- (4.785,4.038) -- (4.796,4.038) -- (4.807,4.033) -- (4.818,4.038) -- (4.829,4.027) -- (4.839,4.010) -- (4.850,3.994) -- (4.861,3.994) -- (4.872,4.005) -- (4.883,3.994) -- (4.894,3.982) -- (4.905,3.971) -- (4.916,3.966) -- (4.927,3.943) -- (4.938,3.926) -- (4.949,3.904) -- (4.960,3.898) -- (4.971,3.898) -- (4.982,3.893) -- (4.993,3.915);
\node[lblrow, anchor=east] at (1.966,2.920) {gap length};
\node[lblsub, anchor=east] at (1.966,2.670) {15\,min\,--\,6\,h};
\fill[cBand] (2.167,3.340) rectangle (2.218,2.240);
\fill[cBand] (2.781,3.340) rectangle (2.996,2.240);
\fill[cBand] (3.701,3.340) rectangle (4.509,2.240);
\draw[sig, line width=0.9pt] (1.847,2.552) -- (1.858,2.546) -- (1.869,2.535) -- (1.880,2.524) -- (1.891,2.524) -- (1.902,2.518) -- (1.913,2.524) -- (1.924,2.513) -- (1.935,2.524) -- (1.946,2.541) -- (1.957,2.546) -- (1.968,2.563) -- (1.979,2.563) -- (1.990,2.563) -- (2.001,2.552) -- (2.012,2.546) -- (2.023,2.558) -- (2.034,2.558) -- (2.044,2.552) -- (2.055,2.558) -- (2.066,2.569) -- (2.077,2.569) -- (2.088,2.569) -- (2.099,2.580) -- (2.110,2.569) -- (2.121,2.563) -- (2.132,2.569) -- (2.143,2.569) -- (2.154,2.569) -- (2.165,2.569) -- (2.176,2.569);
\draw[hid] (2.176,2.569) -- (2.187,2.563) -- (2.198,2.552) -- (2.209,2.541);
\draw[sig, line width=0.9pt] (2.209,2.541) -- (2.220,2.541) -- (2.231,2.546) -- (2.242,2.558) -- (2.253,2.563) -- (2.264,2.569) -- (2.275,2.574) -- (2.286,2.563) -- (2.297,2.552) -- (2.308,2.541) -- (2.319,2.524) -- (2.329,2.513) -- (2.340,2.530) -- (2.351,2.552) -- (2.362,2.586) -- (2.373,2.625) -- (2.384,2.675) -- (2.395,2.737) -- (2.406,2.804) -- (2.417,2.860) -- (2.428,2.905) -- (2.439,2.933) -- (2.450,2.955) -- (2.461,2.955) -- (2.472,2.933) -- (2.483,2.905) -- (2.494,2.866) -- (2.505,2.832) -- (2.516,2.804) -- (2.527,2.815) -- (2.538,2.815) -- (2.549,2.826) -- (2.560,2.832) -- (2.571,2.882) -- (2.582,2.922) -- (2.593,2.966) -- (2.603,2.966) -- (2.614,2.944) -- (2.625,2.910) -- (2.636,2.854) -- (2.647,2.815) -- (2.658,2.782) -- (2.669,2.731) -- (2.680,2.698) -- (2.691,2.658) -- (2.702,2.630) -- (2.713,2.602) -- (2.724,2.580) -- (2.735,2.569) -- (2.746,2.541) -- (2.757,2.518) -- (2.768,2.507) -- (2.779,2.496) -- (2.790,2.502);
\draw[hid] (2.790,2.502) -- (2.801,2.496) -- (2.812,2.490) -- (2.823,2.490) -- (2.834,2.496) -- (2.845,2.513) -- (2.856,2.518) -- (2.867,2.541) -- (2.878,2.563) -- (2.888,2.569) -- (2.899,2.586) -- (2.910,2.602) -- (2.921,2.625) -- (2.932,2.670) -- (2.943,2.714) -- (2.954,2.770) -- (2.965,2.810) -- (2.976,2.860) -- (2.987,2.916);
\draw[sig, line width=0.9pt] (2.987,2.916) -- (2.998,2.972) -- (3.009,3.062) -- (3.020,3.123) -- (3.031,3.151) -- (3.042,3.151) -- (3.053,3.162) -- (3.064,3.190) -- (3.075,3.202) -- (3.086,3.190) -- (3.097,3.168) -- (3.108,3.129) -- (3.119,3.112) -- (3.130,3.095) -- (3.141,3.067) -- (3.152,3.045) -- (3.162,3.017) -- (3.173,2.983) -- (3.184,2.933) -- (3.195,2.882) -- (3.206,2.838) -- (3.217,2.770) -- (3.228,2.703) -- (3.239,2.664) -- (3.250,2.625) -- (3.261,2.608) -- (3.272,2.597) -- (3.283,2.602) -- (3.294,2.591) -- (3.305,2.569) -- (3.316,2.558) -- (3.327,2.552) -- (3.338,2.552) -- (3.349,2.546) -- (3.360,2.546) -- (3.371,2.546) -- (3.382,2.524) -- (3.393,2.518) -- (3.404,2.513) -- (3.415,2.502) -- (3.426,2.496) -- (3.437,2.485) -- (3.447,2.490) -- (3.458,2.490) -- (3.469,2.502) -- (3.480,2.502) -- (3.491,2.502) -- (3.502,2.507) -- (3.513,2.535) -- (3.524,2.574) -- (3.535,2.563) -- (3.546,2.552) -- (3.557,2.569) -- (3.568,2.597) -- (3.579,2.602) -- (3.590,2.614) -- (3.601,2.630) -- (3.612,2.647) -- (3.623,2.664) -- (3.634,2.681) -- (3.645,2.698) -- (3.656,2.737) -- (3.667,2.787) -- (3.678,2.793) -- (3.689,2.804) -- (3.700,2.798) -- (3.711,2.793);
\draw[hid] (3.711,2.793) -- (3.721,2.793) -- (3.732,2.793) -- (3.743,2.810) -- (3.754,2.832) -- (3.765,2.843) -- (3.776,2.849) -- (3.787,2.843) -- (3.798,2.838) -- (3.809,2.843) -- (3.820,2.854) -- (3.831,2.866) -- (3.842,2.882) -- (3.853,2.899) -- (3.864,2.922) -- (3.875,2.938) -- (3.886,2.933) -- (3.897,2.927) -- (3.908,2.910) -- (3.919,2.910) -- (3.930,2.916) -- (3.941,2.933) -- (3.952,2.950) -- (3.963,2.950) -- (3.974,2.950) -- (3.985,2.961) -- (3.995,2.966) -- (4.006,2.983) -- (4.017,2.994) -- (4.028,2.989) -- (4.039,2.994) -- (4.050,3.000) -- (4.061,3.006) -- (4.072,3.006) -- (4.083,3.011) -- (4.094,3.017) -- (4.105,3.011) -- (4.116,3.011) -- (4.127,3.011) -- (4.138,3.006) -- (4.149,3.006) -- (4.160,2.989) -- (4.171,2.972) -- (4.182,2.944) -- (4.193,2.922) -- (4.204,2.933) -- (4.215,2.938) -- (4.226,2.933) -- (4.237,2.922) -- (4.248,2.894) -- (4.259,2.882) -- (4.270,2.877) -- (4.280,2.877) -- (4.291,2.871) -- (4.302,2.866) -- (4.313,2.866) -- (4.324,2.860) -- (4.335,2.854) -- (4.346,2.854) -- (4.357,2.849) -- (4.368,2.838) -- (4.379,2.838) -- (4.390,2.832) -- (4.401,2.826) -- (4.412,2.815) -- (4.423,2.804) -- (4.434,2.804) -- (4.445,2.798) -- (4.456,2.787) -- (4.467,2.776) -- (4.478,2.770) -- (4.489,2.759) -- (4.500,2.754);
\draw[sig, line width=0.9pt] (4.500,2.754) -- (4.511,2.748) -- (4.522,2.748) -- (4.533,2.737) -- (4.544,2.714) -- (4.554,2.703) -- (4.565,2.698) -- (4.576,2.686) -- (4.587,2.686) -- (4.598,2.675) -- (4.609,2.670) -- (4.620,2.658) -- (4.631,2.653) -- (4.642,2.642) -- (4.653,2.630) -- (4.664,2.619) -- (4.675,2.602) -- (4.686,2.586) -- (4.697,2.574) -- (4.708,2.569) -- (4.719,2.563) -- (4.730,2.552) -- (4.741,2.541) -- (4.752,2.530) -- (4.763,2.524) -- (4.774,2.524) -- (4.785,2.518) -- (4.796,2.518) -- (4.807,2.513) -- (4.818,2.518) -- (4.829,2.507) -- (4.839,2.490) -- (4.850,2.474) -- (4.861,2.474) -- (4.872,2.485) -- (4.883,2.474) -- (4.894,2.462) -- (4.905,2.451) -- (4.916,2.446) -- (4.927,2.423) -- (4.938,2.406) -- (4.949,2.384) -- (4.960,2.378) -- (4.971,2.378) -- (4.982,2.373) -- (4.993,2.395);
\node[lblrow, anchor=east] at (1.966,1.920) {physiological};
\node[lblsub, anchor=east] at (1.966,1.680) {event-aligned blocks};
\draw[chip] (2.195,1.990) rectangle (2.780,1.590);
\node[lblsm, anchor=center] at (2.487,1.790) {meal};
\draw[chip] (2.999,1.990) rectangle (3.585,1.590);
\node[lblsm, anchor=center] at (3.292,1.790) {sleep};
\draw[chip] (3.804,1.990) rectangle (4.389,1.590);
\node[lblsm, anchor=center] at (4.097,1.790) {asc.};
\draw[chip] (4.609,1.990) rectangle (5.194,1.590);
\node[lblsm, anchor=center] at (4.901,1.790) {dip.};
\node[lblnote, anchor=north] at (3.100,1.220) {gaps are mechanism-driven and\\span two decades of length};

\node[lblsm, anchor=center] at (8.050,8.280) {linear $\cdot$ PCHIP $\cdot$ akima};
\node[lblsub, anchor=west] at (6.423,7.520) {short gap};
\node[lblsub, anchor=east] at (9.140,7.520) {15\,min};
\fill[cBand] (8.126,7.280) rectangle (8.365,5.700);
\draw[sig, line width=0.85pt] (6.423,5.780) -- (6.489,5.824) -- (6.556,5.911) -- (6.622,5.999) -- (6.688,6.130) -- (6.754,6.261) -- (6.821,6.436) -- (6.887,6.567) -- (6.953,6.524) -- (7.019,6.480) -- (7.086,6.349) -- (7.152,6.349) -- (7.218,6.393) -- (7.284,6.524) -- (7.351,6.655) -- (7.417,6.655) -- (7.483,6.655) -- (7.549,6.743) -- (7.616,6.786) -- (7.682,6.917) -- (7.748,7.005) -- (7.815,6.961) -- (7.881,7.005) -- (7.947,7.049) -- (8.013,7.092) -- (8.080,7.092) -- (8.146,7.136);
\draw[hid] (8.146,7.136) -- (8.212,7.180) -- (8.278,7.136) -- (8.345,7.136);
\draw[sig, line width=0.85pt] (8.345,7.136) -- (8.411,7.136) -- (8.477,7.092) -- (8.543,7.092) -- (8.610,6.961) -- (8.676,6.830) -- (8.742,6.611) -- (8.808,6.436) -- (8.875,6.524) -- (8.941,6.567) -- (9.007,6.524) -- (9.073,6.436) -- (9.140,6.217);
\draw[fail] (8.146,7.136) -- (8.345,7.136);
\fill[cCoral] (8.146,7.136) circle (0.032);
\fill[cCoral] (8.345,7.136) circle (0.032);
\node[font=\fontsize{9.5}{9.5}\selectfont, text=cSlate, anchor=center] at (9.484,6.480) {\ding{51}};
\node[lblsub, anchor=west] at (6.423,4.800) {long gap};
\node[lblsub, anchor=east] at (9.140,4.800) {hours};
\fill[cBand] (7.541,4.560) rectangle (7.981,2.200);
\draw[sig, line width=0.85pt] (6.423,2.501) -- (6.437,2.484) -- (6.450,2.501) -- (6.464,2.535) -- (6.478,2.535) -- (6.491,2.535) -- (6.505,2.570) -- (6.519,2.535) -- (6.532,2.518) -- (6.546,2.535) -- (6.560,2.535) -- (6.573,2.535) -- (6.587,2.535) -- (6.600,2.535) -- (6.614,2.518) -- (6.628,2.484) -- (6.641,2.450) -- (6.655,2.450) -- (6.669,2.467) -- (6.682,2.501) -- (6.696,2.518) -- (6.710,2.535) -- (6.723,2.553) -- (6.737,2.518) -- (6.751,2.484) -- (6.764,2.450) -- (6.778,2.399) -- (6.792,2.365) -- (6.805,2.416) -- (6.819,2.484) -- (6.833,2.587) -- (6.846,2.706) -- (6.860,2.859) -- (6.874,3.046) -- (6.887,3.251) -- (6.901,3.421) -- (6.914,3.557) -- (6.928,3.643) -- (6.942,3.711) -- (6.955,3.711) -- (6.969,3.643) -- (6.983,3.557) -- (6.996,3.438) -- (7.010,3.336) -- (7.024,3.251) -- (7.037,3.285) -- (7.051,3.285) -- (7.065,3.319) -- (7.078,3.336) -- (7.092,3.489) -- (7.106,3.608) -- (7.119,3.745) -- (7.133,3.745) -- (7.147,3.677) -- (7.160,3.574) -- (7.174,3.404) -- (7.188,3.285) -- (7.201,3.183) -- (7.215,3.029) -- (7.228,2.927) -- (7.242,2.808) -- (7.256,2.723) -- (7.269,2.638) -- (7.283,2.570) -- (7.297,2.535) -- (7.310,2.450) -- (7.324,2.382) -- (7.338,2.348) -- (7.351,2.314) -- (7.365,2.331) -- (7.379,2.314) -- (7.392,2.297) -- (7.406,2.297) -- (7.420,2.314) -- (7.433,2.365) -- (7.447,2.382) -- (7.461,2.450) -- (7.474,2.518) -- (7.488,2.535) -- (7.502,2.587) -- (7.515,2.638) -- (7.529,2.706) -- (7.542,2.842) -- (7.556,2.978);
\draw[hid] (7.556,2.978) -- (7.570,3.149) -- (7.583,3.268) -- (7.597,3.421) -- (7.611,3.591) -- (7.624,3.762) -- (7.638,4.034) -- (7.652,4.222) -- (7.665,4.307) -- (7.679,4.307) -- (7.693,4.341) -- (7.706,4.426) -- (7.720,4.460) -- (7.734,4.426) -- (7.747,4.358) -- (7.761,4.239) -- (7.775,4.188) -- (7.788,4.136) -- (7.802,4.051) -- (7.815,3.983) -- (7.829,3.898) -- (7.843,3.796) -- (7.856,3.643) -- (7.870,3.489) -- (7.884,3.353) -- (7.897,3.149) -- (7.911,2.944) -- (7.925,2.825) -- (7.938,2.706) -- (7.952,2.655) -- (7.966,2.621);
\draw[sig, line width=0.85pt] (7.966,2.621) -- (7.979,2.638) -- (7.993,2.604) -- (8.007,2.535) -- (8.020,2.501) -- (8.034,2.484) -- (8.048,2.484) -- (8.061,2.467) -- (8.075,2.467) -- (8.089,2.467) -- (8.102,2.399) -- (8.116,2.382) -- (8.129,2.365) -- (8.143,2.331) -- (8.157,2.314) -- (8.170,2.280) -- (8.184,2.297) -- (8.198,2.297) -- (8.211,2.331) -- (8.225,2.331) -- (8.239,2.331) -- (8.252,2.348) -- (8.266,2.433) -- (8.280,2.553) -- (8.293,2.518) -- (8.307,2.484) -- (8.321,2.535) -- (8.334,2.621) -- (8.348,2.638) -- (8.362,2.672) -- (8.375,2.723) -- (8.389,2.774) -- (8.403,2.825) -- (8.416,2.876) -- (8.430,2.927) -- (8.443,3.046) -- (8.457,3.200) -- (8.471,3.217) -- (8.484,3.251) -- (8.498,3.234) -- (8.512,3.217) -- (8.525,3.217) -- (8.539,3.217) -- (8.553,3.268) -- (8.566,3.336) -- (8.580,3.370) -- (8.594,3.387) -- (8.607,3.370) -- (8.621,3.353) -- (8.635,3.370) -- (8.648,3.404) -- (8.662,3.438) -- (8.676,3.489) -- (8.689,3.540) -- (8.703,3.608) -- (8.717,3.660) -- (8.730,3.643) -- (8.744,3.625) -- (8.757,3.574) -- (8.771,3.574) -- (8.785,3.591) -- (8.798,3.643) -- (8.812,3.694) -- (8.826,3.694) -- (8.839,3.694) -- (8.853,3.728) -- (8.867,3.745) -- (8.880,3.796) -- (8.894,3.830) -- (8.908,3.813) -- (8.921,3.830) -- (8.935,3.847) -- (8.949,3.864) -- (8.962,3.864) -- (8.976,3.881) -- (8.990,3.898) -- (9.003,3.881) -- (9.017,3.881) -- (9.031,3.881) -- (9.044,3.864) -- (9.058,3.864) -- (9.071,3.813) -- (9.085,3.762) -- (9.099,3.677) -- (9.112,3.608) -- (9.126,3.643) -- (9.140,3.660);
\draw[fail] (7.556,2.978) -- (7.966,2.621);
\fill[cCoral] (7.556,2.978) circle (0.032);
\fill[cCoral] (7.966,2.621) circle (0.032);
\node[font=\fontsize{13}{13}\selectfont, text=cCoral, anchor=center] at (9.484,3.370) {\ding{55}};
\node[lblnoten, anchor=north] at (8.050,1.220) {strong on short gaps; the fill\\depends on two endpoints alone\\and cannot recover a long one};

\node[lblsm, anchor=center] at (12.150,8.280) {MCAR-masked training only};
\draw[frame] (10.210,8.060) rectangle (14.113,7.520);
\fill[cBand] (11.921,8.050) rectangle (12.158,7.530);
\fill[cBand] (13.019,8.050) rectangle (13.255,7.530);
\draw[sig, line width=0.7pt] (10.348,7.750) -- (10.378,7.750) -- (10.409,7.747) -- (10.439,7.744) -- (10.470,7.738) -- (10.500,7.699) -- (10.531,7.693) -- (10.561,7.690) -- (10.592,7.708) -- (10.622,7.705) -- (10.653,7.685) -- (10.683,7.664) -- (10.714,7.661) -- (10.744,7.664) -- (10.774,7.670) -- (10.805,7.673) -- (10.835,7.679) -- (10.866,7.682) -- (10.896,7.685) -- (10.927,7.690) -- (10.957,7.685) -- (10.988,7.705) -- (11.018,7.744) -- (11.049,7.800) -- (11.079,7.830) -- (11.110,7.836) -- (11.140,7.872) -- (11.171,7.910) -- (11.201,7.919) -- (11.232,7.925) -- (11.262,7.925) -- (11.293,7.940) -- (11.323,7.931) -- (11.354,7.928) -- (11.384,7.916) -- (11.415,7.919) -- (11.445,7.916) -- (11.476,7.898) -- (11.506,7.898) -- (11.537,7.895) -- (11.567,7.890) -- (11.598,7.887) -- (11.628,7.890) -- (11.658,7.890) -- (11.689,7.892) -- (11.719,7.881) -- (11.750,7.872) -- (11.780,7.857) -- (11.811,7.857) -- (11.841,7.854) -- (11.872,7.836) -- (11.902,7.827) -- (11.933,7.824);
\draw[hid] (11.933,7.824) -- (11.963,7.809) -- (11.994,7.797) -- (12.024,7.791) -- (12.055,7.786) -- (12.085,7.780) -- (12.116,7.774) -- (12.146,7.768);
\draw[sig, line width=0.7pt] (12.146,7.768) -- (12.177,7.756) -- (12.207,7.744) -- (12.238,7.744) -- (12.268,7.732) -- (12.299,7.729) -- (12.329,7.723) -- (12.360,7.723) -- (12.390,7.717) -- (12.421,7.708) -- (12.451,7.702) -- (12.482,7.690) -- (12.512,7.685) -- (12.543,7.685) -- (12.573,7.676) -- (12.603,7.658) -- (12.634,7.664) -- (12.664,7.670) -- (12.695,7.667) -- (12.725,7.664) -- (12.756,7.658) -- (12.786,7.655) -- (12.817,7.652) -- (12.847,7.655) -- (12.878,7.655) -- (12.908,7.658) -- (12.939,7.661) -- (12.969,7.676) -- (13.000,7.682) -- (13.030,7.679);
\draw[hid] (13.030,7.679) -- (13.061,7.676) -- (13.091,7.676) -- (13.122,7.673) -- (13.152,7.670) -- (13.183,7.670) -- (13.213,7.664) -- (13.244,7.661);
\draw[sig, line width=0.7pt] (13.244,7.661) -- (13.274,7.649) -- (13.305,7.643) -- (13.335,7.640) -- (13.366,7.646) -- (13.396,7.658) -- (13.427,7.661) -- (13.457,7.664) -- (13.488,7.658) -- (13.518,7.664) -- (13.548,7.679) -- (13.579,7.693) -- (13.609,7.723) -- (13.640,7.747) -- (13.670,7.744) -- (13.701,7.756) -- (13.731,7.762) -- (13.762,7.765) -- (13.792,7.762) -- (13.823,7.756) -- (13.853,7.726) -- (13.884,7.723) -- (13.914,7.714) -- (13.945,7.685) -- (13.975,7.693);
\draw[frame] (10.210,7.300) rectangle (14.113,6.760);
\fill[cBand] (10.763,7.290) rectangle (10.969,6.770);
\fill[cBand] (12.165,7.290) rectangle (12.432,6.770);
\draw[sig, line width=0.7pt] (10.348,6.923) -- (10.378,6.920) -- (10.409,6.909) -- (10.439,6.901) -- (10.470,6.907) -- (10.500,6.912) -- (10.531,6.907) -- (10.561,6.896) -- (10.592,6.888) -- (10.622,6.883) -- (10.653,6.880) -- (10.683,6.888) -- (10.714,6.896) -- (10.744,6.926) -- (10.774,6.942);
\draw[hid] (10.774,6.942) -- (10.805,6.968) -- (10.835,6.974) -- (10.866,6.968) -- (10.896,6.966) -- (10.927,6.976) -- (10.957,6.993);
\draw[sig, line width=0.7pt] (10.957,6.993) -- (10.988,7.011) -- (11.018,7.019) -- (11.049,7.022) -- (11.079,7.019) -- (11.110,7.022) -- (11.140,7.014) -- (11.171,7.014) -- (11.201,7.011) -- (11.232,7.003) -- (11.262,6.993) -- (11.293,6.984) -- (11.323,6.982) -- (11.354,6.976) -- (11.384,6.968) -- (11.415,6.966) -- (11.445,6.971) -- (11.476,6.971) -- (11.506,6.968) -- (11.537,6.966) -- (11.567,6.966) -- (11.598,6.963) -- (11.628,6.960) -- (11.658,6.958) -- (11.689,6.958) -- (11.719,6.950) -- (11.750,6.942) -- (11.780,6.931) -- (11.811,6.915) -- (11.841,6.909) -- (11.872,6.907) -- (11.902,6.901) -- (11.933,6.893) -- (11.963,6.891) -- (11.994,6.912) -- (12.024,6.923) -- (12.055,6.960) -- (12.085,6.995) -- (12.116,7.006) -- (12.146,7.057) -- (12.177,7.108);
\draw[hid] (12.177,7.108) -- (12.207,7.121) -- (12.238,7.113) -- (12.268,7.113) -- (12.299,7.126) -- (12.329,7.145) -- (12.360,7.161) -- (12.390,7.159) -- (12.421,7.159);
\draw[sig, line width=0.7pt] (12.421,7.159) -- (12.451,7.161) -- (12.482,7.169) -- (12.512,7.167) -- (12.543,7.180) -- (12.573,7.180) -- (12.603,7.169) -- (12.634,7.164) -- (12.664,7.145) -- (12.695,7.124) -- (12.725,7.108) -- (12.756,7.092) -- (12.786,7.073) -- (12.817,7.065) -- (12.847,7.059) -- (12.878,7.057) -- (12.908,7.059) -- (12.939,7.057) -- (12.969,7.057) -- (13.000,7.054) -- (13.030,7.054) -- (13.061,7.038) -- (13.091,7.041) -- (13.122,7.049) -- (13.152,7.043) -- (13.183,7.035) -- (13.213,7.027) -- (13.244,7.019) -- (13.274,7.014) -- (13.305,7.011) -- (13.335,7.006) -- (13.366,6.995) -- (13.396,6.987) -- (13.427,6.979) -- (13.457,6.974) -- (13.488,6.966) -- (13.518,6.958) -- (13.548,6.950) -- (13.579,6.947) -- (13.609,6.944) -- (13.640,6.947) -- (13.670,6.952) -- (13.701,6.963) -- (13.731,6.974) -- (13.762,6.984) -- (13.792,6.995) -- (13.823,7.009) -- (13.853,7.030) -- (13.884,7.033) -- (13.914,7.043) -- (13.945,7.030) -- (13.975,7.022);
\draw[frame] (10.210,6.540) rectangle (14.113,6.000);
\fill[cBand] (11.129,6.530) rectangle (11.335,6.010);
\fill[cBand] (12.897,6.530) rectangle (13.133,6.010);
\draw[sig, line width=0.7pt] (10.348,6.232) -- (10.378,6.230) -- (10.409,6.225) -- (10.439,6.222) -- (10.470,6.220) -- (10.500,6.220) -- (10.531,6.220) -- (10.561,6.222) -- (10.592,6.215) -- (10.622,6.215) -- (10.653,6.215) -- (10.683,6.215) -- (10.714,6.213) -- (10.744,6.210) -- (10.774,6.203) -- (10.805,6.203) -- (10.835,6.213) -- (10.866,6.220) -- (10.896,6.220) -- (10.927,6.215) -- (10.957,6.210) -- (10.988,6.210) -- (11.018,6.210) -- (11.049,6.210) -- (11.079,6.210) -- (11.110,6.210) -- (11.140,6.213);
\draw[hid] (11.140,6.213) -- (11.171,6.215) -- (11.201,6.218) -- (11.232,6.215) -- (11.262,6.213) -- (11.293,6.215) -- (11.323,6.225);
\draw[sig, line width=0.7pt] (11.323,6.225) -- (11.354,6.225) -- (11.384,6.220) -- (11.415,6.205) -- (11.445,6.198) -- (11.476,6.193) -- (11.506,6.203) -- (11.537,6.191) -- (11.567,6.188) -- (11.598,6.193) -- (11.628,6.218) -- (11.658,6.261) -- (11.689,6.327) -- (11.719,6.376) -- (11.750,6.408) -- (11.780,6.420) -- (11.811,6.400) -- (11.841,6.381) -- (11.872,6.359) -- (11.902,6.342) -- (11.933,6.320) -- (11.963,6.279) -- (11.994,6.274) -- (12.024,6.257) -- (12.055,6.249) -- (12.085,6.227) -- (12.116,6.215) -- (12.146,6.213) -- (12.177,6.213) -- (12.207,6.191) -- (12.238,6.171) -- (12.268,6.174) -- (12.299,6.161) -- (12.329,6.154) -- (12.360,6.144) -- (12.390,6.130) -- (12.421,6.120) -- (12.451,6.130) -- (12.482,6.144) -- (12.512,6.164) -- (12.543,6.166) -- (12.573,6.169) -- (12.603,6.171) -- (12.634,6.174) -- (12.664,6.171) -- (12.695,6.169) -- (12.725,6.164) -- (12.756,6.166) -- (12.786,6.169) -- (12.817,6.164) -- (12.847,6.161) -- (12.878,6.164) -- (12.908,6.164);
\draw[hid] (12.908,6.164) -- (12.939,6.164) -- (12.969,6.169) -- (13.000,6.164) -- (13.030,6.166) -- (13.061,6.169) -- (13.091,6.174) -- (13.122,6.176);
\draw[sig, line width=0.7pt] (13.122,6.176) -- (13.152,6.181) -- (13.183,6.183) -- (13.213,6.181) -- (13.244,6.176) -- (13.274,6.183) -- (13.305,6.181) -- (13.335,6.176) -- (13.366,6.171) -- (13.396,6.169) -- (13.427,6.176) -- (13.457,6.183) -- (13.488,6.200) -- (13.518,6.230) -- (13.548,6.252) -- (13.579,6.274) -- (13.609,6.291) -- (13.640,6.293) -- (13.670,6.315) -- (13.701,6.313) -- (13.731,6.305) -- (13.762,6.303) -- (13.792,6.298) -- (13.823,6.293) -- (13.853,6.298) -- (13.884,6.298) -- (13.914,6.296) -- (13.945,6.305) -- (13.975,6.315);
\draw[flow] (12.150,5.800) -- (12.150,4.960);
\draw[modelbox] (10.508,4.860) rectangle (13.792,4.180);
\node[lblsm, anchor=center] at (12.150,4.520) {generic sequence model};
\draw[flow] (12.150,4.040) -- (12.150,3.480);
\fill[cBand] (11.748,3.440) rectangle (12.294,2.220);
\draw[sig, line width=0.85pt] (10.348,2.390) -- (10.365,2.381) -- (10.382,2.390) -- (10.399,2.407) -- (10.416,2.407) -- (10.433,2.407) -- (10.450,2.423) -- (10.467,2.407) -- (10.484,2.398) -- (10.501,2.407) -- (10.518,2.407) -- (10.536,2.407) -- (10.553,2.407) -- (10.570,2.407) -- (10.587,2.398) -- (10.604,2.381) -- (10.621,2.364) -- (10.638,2.364) -- (10.655,2.373) -- (10.672,2.390) -- (10.689,2.398) -- (10.706,2.407) -- (10.723,2.415) -- (10.740,2.398) -- (10.758,2.381) -- (10.775,2.364) -- (10.792,2.339) -- (10.809,2.322) -- (10.826,2.347) -- (10.843,2.381) -- (10.860,2.432) -- (10.877,2.491) -- (10.894,2.567) -- (10.911,2.660) -- (10.928,2.761) -- (10.945,2.845) -- (10.962,2.913) -- (10.979,2.955) -- (10.997,2.989) -- (11.014,2.989) -- (11.031,2.955) -- (11.048,2.913) -- (11.065,2.854) -- (11.082,2.803) -- (11.099,2.761) -- (11.116,2.778) -- (11.133,2.778) -- (11.150,2.795) -- (11.167,2.803) -- (11.184,2.879) -- (11.201,2.938) -- (11.219,3.006) -- (11.236,3.006) -- (11.253,2.972) -- (11.270,2.921) -- (11.287,2.837) -- (11.304,2.778) -- (11.321,2.727) -- (11.338,2.651) -- (11.355,2.601) -- (11.372,2.542) -- (11.389,2.499) -- (11.406,2.457) -- (11.423,2.423) -- (11.441,2.407) -- (11.458,2.364) -- (11.475,2.331) -- (11.492,2.314) -- (11.509,2.297) -- (11.526,2.305) -- (11.543,2.297) -- (11.560,2.288) -- (11.577,2.288) -- (11.594,2.297) -- (11.611,2.322) -- (11.628,2.331) -- (11.645,2.364) -- (11.662,2.398) -- (11.680,2.407) -- (11.697,2.432) -- (11.714,2.457) -- (11.731,2.491) -- (11.748,2.558) -- (11.765,2.626);
\draw[hid] (11.765,2.626) -- (11.782,2.710) -- (11.799,2.769) -- (11.816,2.845) -- (11.833,2.930) -- (11.850,3.014) -- (11.867,3.149) -- (11.884,3.242) -- (11.902,3.284) -- (11.919,3.284) -- (11.936,3.301) -- (11.953,3.343) -- (11.970,3.360) -- (11.987,3.343) -- (12.004,3.309) -- (12.021,3.250) -- (12.038,3.225) -- (12.055,3.200) -- (12.072,3.157) -- (12.089,3.124) -- (12.106,3.082) -- (12.124,3.031) -- (12.141,2.955) -- (12.158,2.879) -- (12.175,2.812) -- (12.192,2.710) -- (12.209,2.609) -- (12.226,2.550) -- (12.243,2.491) -- (12.260,2.466) -- (12.277,2.449);
\draw[sig, line width=0.85pt] (12.277,2.449) -- (12.294,2.457) -- (12.311,2.440) -- (12.328,2.407) -- (12.345,2.390) -- (12.363,2.381) -- (12.380,2.381) -- (12.397,2.373) -- (12.414,2.373) -- (12.431,2.373) -- (12.448,2.339) -- (12.465,2.331) -- (12.482,2.322) -- (12.499,2.305) -- (12.516,2.297) -- (12.533,2.280) -- (12.550,2.288) -- (12.567,2.288) -- (12.585,2.305) -- (12.602,2.305) -- (12.619,2.305) -- (12.636,2.314) -- (12.653,2.356) -- (12.670,2.415) -- (12.687,2.398) -- (12.704,2.381) -- (12.721,2.407) -- (12.738,2.449) -- (12.755,2.457) -- (12.772,2.474) -- (12.789,2.499) -- (12.807,2.525) -- (12.824,2.550) -- (12.841,2.575) -- (12.858,2.601) -- (12.875,2.660) -- (12.892,2.736) -- (12.909,2.744) -- (12.926,2.761) -- (12.943,2.753) -- (12.960,2.744) -- (12.977,2.744) -- (12.994,2.744) -- (13.011,2.769) -- (13.029,2.803) -- (13.046,2.820) -- (13.063,2.828) -- (13.080,2.820) -- (13.097,2.812) -- (13.114,2.820) -- (13.131,2.837) -- (13.148,2.854) -- (13.165,2.879) -- (13.182,2.904) -- (13.199,2.938) -- (13.216,2.963) -- (13.233,2.955) -- (13.250,2.947) -- (13.268,2.921) -- (13.285,2.921) -- (13.302,2.930) -- (13.319,2.955) -- (13.336,2.980) -- (13.353,2.980) -- (13.370,2.980) -- (13.387,2.997) -- (13.404,3.006) -- (13.421,3.031) -- (13.438,3.048) -- (13.455,3.039) -- (13.472,3.048) -- (13.490,3.056) -- (13.507,3.065) -- (13.524,3.065) -- (13.541,3.073) -- (13.558,3.082) -- (13.575,3.073) -- (13.592,3.073) -- (13.609,3.073) -- (13.626,3.065) -- (13.643,3.065) -- (13.660,3.039) -- (13.677,3.014) -- (13.694,2.972) -- (13.712,2.938) -- (13.729,2.955) -- (13.746,2.963);
\draw[fail] (11.765,2.665) -- (11.782,2.682) -- (11.799,2.698) -- (11.816,2.714) -- (11.833,2.728) -- (11.850,2.741) -- (11.867,2.753) -- (11.884,2.764) -- (11.902,2.774) -- (11.919,2.782) -- (11.936,2.789) -- (11.953,2.793) -- (11.970,2.794) -- (11.987,2.792) -- (12.004,2.788) -- (12.021,2.781) -- (12.038,2.769) -- (12.055,2.754) -- (12.072,2.737) -- (12.089,2.717) -- (12.106,2.698) -- (12.124,2.678) -- (12.141,2.658) -- (12.158,2.636) -- (12.175,2.614) -- (12.192,2.593) -- (12.209,2.573) -- (12.226,2.553) -- (12.243,2.534) -- (12.260,2.515) -- (12.277,2.497);
\node[font=\fontsize{13}{13}\selectfont, text=cCoral, anchor=center] at (14.090,2.780) {\ding{55}};
\node[lblnoten, anchor=north] at (12.150,1.220) {trained on the one regime that\\never occurs; damps the very\\excursion it must recover};

\draw[frame] (15.599,8.900) rectangle (18.018,8.380);
\fill[cBand] (16.640,8.890) rectangle (16.977,8.390);
\node[font=\fontsize{8.0}{9.5}\selectfont, anchor=east] at (15.520,8.640) {$x \odot m$};
\draw[sig, line width=0.7pt] (15.698,8.497) -- (15.732,8.502) -- (15.766,8.508) -- (15.799,8.502) -- (15.833,8.502) -- (15.867,8.494) -- (15.900,8.491) -- (15.934,8.502) -- (15.968,8.494) -- (16.001,8.474) -- (16.035,8.511) -- (16.068,8.587) -- (16.102,8.671) -- (16.136,8.696) -- (16.169,8.651) -- (16.203,8.626) -- (16.237,8.634) -- (16.270,8.702) -- (16.304,8.674) -- (16.338,8.609) -- (16.371,8.547) -- (16.405,8.508) -- (16.438,8.477) -- (16.472,8.468) -- (16.506,8.463) -- (16.539,8.477) -- (16.573,8.502) -- (16.607,8.530) -- (16.640,8.603);
\draw[hid] (16.640,8.603) -- (16.674,8.677) -- (16.708,8.781) -- (16.741,8.800) -- (16.775,8.814) -- (16.808,8.775) -- (16.842,8.741) -- (16.876,8.685) -- (16.909,8.603) -- (16.943,8.530) -- (16.977,8.519);
\draw[sig, line width=0.7pt] (16.977,8.519) -- (17.010,8.497) -- (17.044,8.491) -- (17.078,8.480) -- (17.111,8.468) -- (17.145,8.463) -- (17.179,8.468) -- (17.212,8.485) -- (17.246,8.494) -- (17.279,8.519) -- (17.313,8.542) -- (17.347,8.567) -- (17.380,8.615) -- (17.414,8.615) -- (17.448,8.623) -- (17.481,8.643) -- (17.515,8.640) -- (17.549,8.660) -- (17.582,8.688) -- (17.616,8.674) -- (17.649,8.685) -- (17.683,8.693) -- (17.717,8.710) -- (17.750,8.716) -- (17.784,8.722) -- (17.818,8.724) -- (17.851,8.722) -- (17.885,8.705) -- (17.919,8.685);
\draw[frame] (15.599,8.280) rectangle (18.018,7.760);
\node[font=\fontsize{8.0}{9.5}\selectfont, anchor=east] at (15.520,8.020) {$m$};
\draw[sig, line width=0.75pt] (15.679,8.180) -- (16.640,8.180) -- (16.640,7.860) -- (16.977,7.860) -- (16.977,8.180) -- (17.938,8.180);
\draw[frame] (15.599,7.680) rectangle (18.018,7.160);
\fill[cBand] (16.640,7.670) rectangle (16.977,7.170);
\node[lblsm, anchor=east] at (15.520,7.420) {context $c$};
\draw[draw=cAmber, line width=0.9pt] (15.698,7.536) -- (15.857,7.536) -- (15.857,7.471) -- (16.016,7.471) -- (16.016,7.446) -- (16.174,7.446) -- (16.174,7.504) -- (16.333,7.504) -- (16.333,7.388) -- (16.491,7.388) -- (16.491,7.466) -- (16.650,7.466) -- (16.650,7.314) -- (16.808,7.314) -- (16.808,7.553) -- (16.967,7.553) -- (16.967,7.427) -- (17.126,7.427) -- (17.126,7.568) -- (17.284,7.568) -- (17.284,7.448) -- (17.443,7.448) -- (17.443,7.411) -- (17.601,7.411) -- (17.601,7.548) -- (17.760,7.548) -- (17.760,7.387) -- (17.919,7.387);
\node[lblsub, anchor=east] at (19.941,7.860) {steps $\cdot$ sleep};
\node[lblsub, anchor=east] at (19.941,7.620) {$\cdot$ stress $\cdot$};
\node[lblsub, anchor=east] at (19.941,7.380) {co-recorded vital};
\draw[oflow] (16.808,7.120) -- (16.808,6.960);
\draw[ourbox] (14.787,6.940) rectangle (18.930,6.480);
\node[font=\sffamily\fontsize{7.2}{8.6}\selectfont, text=white, anchor=center] at (16.858,6.710) {Stage 1 $\cdot$ BiGRU interpolator};
\node[font=\fontsize{8.4}{9.5}\selectfont, anchor=east] at (14.866,6.260) {$y^{0}$};
\fill[cBand] (16.319,6.360) rectangle (16.815,5.580);
\draw[sig, line width=0.75pt] (15.044,5.691) -- (15.060,5.686) -- (15.075,5.691) -- (15.091,5.702) -- (15.106,5.702) -- (15.122,5.702) -- (15.137,5.713) -- (15.153,5.702) -- (15.169,5.697) -- (15.184,5.702) -- (15.200,5.702) -- (15.215,5.702) -- (15.231,5.702) -- (15.246,5.702) -- (15.262,5.697) -- (15.277,5.686) -- (15.293,5.675) -- (15.308,5.675) -- (15.324,5.680) -- (15.340,5.691) -- (15.355,5.697) -- (15.371,5.702) -- (15.386,5.708) -- (15.402,5.697) -- (15.417,5.686) -- (15.433,5.675) -- (15.448,5.658) -- (15.464,5.647) -- (15.479,5.664) -- (15.495,5.686) -- (15.510,5.718) -- (15.526,5.757) -- (15.542,5.806) -- (15.557,5.866) -- (15.573,5.932) -- (15.588,5.986) -- (15.604,6.030) -- (15.619,6.058) -- (15.635,6.079) -- (15.650,6.079) -- (15.666,6.058) -- (15.681,6.030) -- (15.697,5.992) -- (15.712,5.959) -- (15.728,5.932) -- (15.744,5.943) -- (15.759,5.943) -- (15.775,5.954) -- (15.790,5.959) -- (15.806,6.008) -- (15.821,6.047) -- (15.837,6.090) -- (15.852,6.090) -- (15.868,6.068) -- (15.883,6.036) -- (15.899,5.981) -- (15.914,5.943) -- (15.930,5.910) -- (15.946,5.861) -- (15.961,5.828) -- (15.977,5.790) -- (15.992,5.762) -- (16.008,5.735) -- (16.023,5.713) -- (16.039,5.702) -- (16.054,5.675) -- (16.070,5.653) -- (16.085,5.642) -- (16.101,5.631) -- (16.116,5.636) -- (16.132,5.631) -- (16.148,5.625) -- (16.163,5.625) -- (16.179,5.631) -- (16.194,5.647) -- (16.210,5.653) -- (16.225,5.675) -- (16.241,5.697) -- (16.256,5.702) -- (16.272,5.718) -- (16.287,5.735) -- (16.303,5.757) -- (16.318,5.800) -- (16.334,5.844);
\draw[sig, line width=0.75pt] (16.800,5.729) -- (16.816,5.735) -- (16.831,5.724) -- (16.847,5.702) -- (16.862,5.691) -- (16.878,5.686) -- (16.893,5.686) -- (16.909,5.680) -- (16.925,5.680) -- (16.940,5.680) -- (16.956,5.658) -- (16.971,5.653) -- (16.987,5.647) -- (17.002,5.636) -- (17.018,5.631) -- (17.033,5.620) -- (17.049,5.625) -- (17.064,5.625) -- (17.080,5.636) -- (17.095,5.636) -- (17.111,5.636) -- (17.127,5.642) -- (17.142,5.669) -- (17.158,5.708) -- (17.173,5.697) -- (17.189,5.686) -- (17.204,5.702) -- (17.220,5.729) -- (17.235,5.735) -- (17.251,5.746) -- (17.266,5.762) -- (17.282,5.779) -- (17.297,5.795) -- (17.313,5.811) -- (17.329,5.828) -- (17.344,5.866) -- (17.360,5.915) -- (17.375,5.921) -- (17.391,5.932) -- (17.406,5.926) -- (17.422,5.921) -- (17.437,5.921) -- (17.453,5.921) -- (17.468,5.937) -- (17.484,5.959) -- (17.500,5.970) -- (17.515,5.975) -- (17.531,5.970) -- (17.546,5.965) -- (17.562,5.970) -- (17.577,5.981) -- (17.593,5.992) -- (17.608,6.008) -- (17.624,6.025) -- (17.639,6.047) -- (17.655,6.063) -- (17.670,6.058) -- (17.686,6.052) -- (17.702,6.036) -- (17.717,6.036) -- (17.733,6.041) -- (17.748,6.058) -- (17.764,6.074) -- (17.779,6.074) -- (17.795,6.074) -- (17.810,6.085) -- (17.826,6.090) -- (17.841,6.107) -- (17.857,6.118) -- (17.872,6.112) -- (17.888,6.118) -- (17.904,6.123) -- (17.919,6.129) -- (17.935,6.129) -- (17.950,6.134) -- (17.966,6.140) -- (17.981,6.134) -- (17.997,6.134) -- (18.012,6.134) -- (18.028,6.129) -- (18.043,6.129) -- (18.059,6.112) -- (18.074,6.096) -- (18.090,6.068) -- (18.106,6.047) -- (18.121,6.058) -- (18.137,6.063);
\draw[ours, line width=1.2pt] (16.334,5.857) -- (16.350,5.855) -- (16.365,5.853) -- (16.381,5.851) -- (16.396,5.849) -- (16.412,5.846) -- (16.427,5.844) -- (16.443,5.841) -- (16.458,5.838) -- (16.474,5.836) -- (16.489,5.833) -- (16.505,5.830) -- (16.521,5.827) -- (16.536,5.824) -- (16.552,5.821) -- (16.567,5.817) -- (16.583,5.814) -- (16.598,5.811) -- (16.614,5.807) -- (16.629,5.804) -- (16.645,5.800) -- (16.660,5.796) -- (16.676,5.792) -- (16.691,5.787) -- (16.707,5.783) -- (16.723,5.778) -- (16.738,5.773) -- (16.754,5.768) -- (16.769,5.762) -- (16.785,5.757) -- (16.800,5.751);
\draw[oflow] (16.581,5.540) -- (16.581,5.260);
\node[font=\sffamily\fontsize{6.7}{8.0}\selectfont, text=cOurs, anchor=center] at (17.701,5.440) {conditioning};
\draw[ourbox] (14.787,5.240) rectangle (18.930,4.780);
\node[font=\sffamily\fontsize{7.2}{8.6}\selectfont, text=white, anchor=center] at (16.858,5.010) {Stage 2 $\cdot$ Transformer refiner};
\node[draw=cOurs, line width=0.9pt, circle, fill=white, inner sep=0pt, minimum size=0.34cm, font=\fontsize{9.2}{9.2}\selectfont, text=cOurs] (plus) at (19.504,5.040) {$+$};
\draw[odash] (18.196,5.960) .. controls (19.009,5.960) and (19.504,5.720) .. (19.504,5.240);
\node[font=\sffamily\fontsize{6.7}{8.0}\selectfont, text=cOurs, anchor=east] at (19.941,6.220) {residual base};
\draw[oflow] (18.969,5.040) -- (19.326,5.040);
\draw[draw=cOurs, line width=0.9pt, dashed, ->] (19.504,4.820) -- (19.504,4.340) -- (15.124,4.340);
\draw[draw=cOurs, line width=0.9pt, dashed, ->] (15.124,4.340) -- (15.124,4.720);
\node[font=\sffamily\fontsize{6.7}{8.0}\selectfont, text=cOurs, anchor=center] at (17.304,4.500) {$\times 3$ refinement passes};
\draw[oflow] (19.504,4.260) -- (19.504,3.940);
\node[lbltiny, anchor=center] at (15.411,3.800) {pass 1};
\draw[frame] (14.707,3.620) rectangle (16.115,2.900);
\fill[cBand] (15.173,3.600) rectangle (15.649,2.920);
\draw[sig, line width=0.6pt] (14.787,3.195) -- (14.802,3.159) -- (14.817,3.134) -- (14.832,3.106) -- (14.847,3.086) -- (14.863,3.065) -- (14.878,3.049) -- (14.893,3.041) -- (14.908,3.021) -- (14.924,3.004) -- (14.939,2.996) -- (14.954,2.988) -- (14.969,2.992) -- (14.985,2.988) -- (15.000,2.984) -- (15.015,2.984) -- (15.030,2.988) -- (15.045,3.000) -- (15.061,3.004) -- (15.076,3.021) -- (15.091,3.037) -- (15.106,3.041) -- (15.122,3.053) -- (15.137,3.065) -- (15.152,3.082) -- (15.167,3.114) -- (15.183,3.147);
\draw[sig, line width=0.6pt] (15.639,3.061) -- (15.655,3.065) -- (15.670,3.057) -- (15.685,3.041) -- (15.700,3.033) -- (15.716,3.029) -- (15.731,3.029) -- (15.746,3.025) -- (15.761,3.025) -- (15.776,3.025) -- (15.792,3.008) -- (15.807,3.004) -- (15.822,3.000) -- (15.837,2.992) -- (15.853,2.988) -- (15.868,2.980) -- (15.883,2.984) -- (15.898,2.984) -- (15.914,2.992) -- (15.929,2.992) -- (15.944,2.992) -- (15.959,2.996) -- (15.974,3.017) -- (15.990,3.045) -- (16.005,3.037) -- (16.020,3.029) -- (16.035,3.041);
\draw[ours, line width=1.0pt] (15.183,3.167) -- (15.198,3.170) -- (15.213,3.173) -- (15.228,3.176) -- (15.243,3.178) -- (15.259,3.180) -- (15.274,3.182) -- (15.289,3.184) -- (15.304,3.185) -- (15.320,3.185) -- (15.335,3.185) -- (15.350,3.184) -- (15.365,3.183) -- (15.381,3.181) -- (15.396,3.179) -- (15.411,3.177) -- (15.426,3.174) -- (15.441,3.171) -- (15.457,3.167) -- (15.472,3.163) -- (15.487,3.158) -- (15.502,3.153) -- (15.518,3.147) -- (15.533,3.140) -- (15.548,3.134) -- (15.563,3.127) -- (15.579,3.120) -- (15.594,3.113) -- (15.609,3.105) -- (15.624,3.098) -- (15.639,3.090);
\node[lbltiny, anchor=center] at (17.215,3.800) {pass 2};
\draw[frame] (16.511,3.620) rectangle (17.919,2.900);
\fill[cBand] (16.977,3.600) rectangle (17.453,2.920);
\draw[sig, line width=0.6pt] (16.590,3.195) -- (16.606,3.159) -- (16.621,3.134) -- (16.636,3.106) -- (16.651,3.086) -- (16.667,3.065) -- (16.682,3.049) -- (16.697,3.041) -- (16.712,3.021) -- (16.728,3.004) -- (16.743,2.996) -- (16.758,2.988) -- (16.773,2.992) -- (16.788,2.988) -- (16.804,2.984) -- (16.819,2.984) -- (16.834,2.988) -- (16.849,3.000) -- (16.865,3.004) -- (16.880,3.021) -- (16.895,3.037) -- (16.910,3.041) -- (16.925,3.053) -- (16.941,3.065) -- (16.956,3.082) -- (16.971,3.114) -- (16.986,3.147);
\draw[sig, line width=0.6pt] (17.443,3.061) -- (17.459,3.065) -- (17.474,3.057) -- (17.489,3.041) -- (17.504,3.033) -- (17.519,3.029) -- (17.535,3.029) -- (17.550,3.025) -- (17.565,3.025) -- (17.580,3.025) -- (17.596,3.008) -- (17.611,3.004) -- (17.626,3.000) -- (17.641,2.992) -- (17.657,2.988) -- (17.672,2.980) -- (17.687,2.984) -- (17.702,2.984) -- (17.717,2.992) -- (17.733,2.992) -- (17.748,2.992) -- (17.763,2.996) -- (17.778,3.017) -- (17.794,3.045) -- (17.809,3.037) -- (17.824,3.029) -- (17.839,3.041);
\draw[ours, line width=1.0pt] (16.986,3.168) -- (17.002,3.188) -- (17.017,3.206) -- (17.032,3.225) -- (17.047,3.244) -- (17.063,3.262) -- (17.078,3.280) -- (17.093,3.296) -- (17.108,3.308) -- (17.123,3.319) -- (17.139,3.327) -- (17.154,3.333) -- (17.169,3.336) -- (17.184,3.337) -- (17.200,3.333) -- (17.215,3.326) -- (17.230,3.317) -- (17.245,3.305) -- (17.261,3.292) -- (17.276,3.275) -- (17.291,3.256) -- (17.306,3.236) -- (17.321,3.217) -- (17.337,3.199) -- (17.352,3.181) -- (17.367,3.164) -- (17.382,3.146) -- (17.398,3.129) -- (17.413,3.113) -- (17.428,3.098) -- (17.443,3.084);
\node[lbltiny, anchor=center] at (19.019,3.800) {pass 3 (final)};
\draw[frame] (18.315,3.620) rectangle (19.722,2.900);
\fill[cBand] (18.780,3.600) rectangle (19.257,2.920);
\draw[sig, line width=0.6pt] (18.394,3.195) -- (18.410,3.159) -- (18.425,3.134) -- (18.440,3.106) -- (18.455,3.086) -- (18.470,3.065) -- (18.486,3.049) -- (18.501,3.041) -- (18.516,3.021) -- (18.531,3.004) -- (18.547,2.996) -- (18.562,2.988) -- (18.577,2.992) -- (18.592,2.988) -- (18.608,2.984) -- (18.623,2.984) -- (18.638,2.988) -- (18.653,3.000) -- (18.668,3.004) -- (18.684,3.021) -- (18.699,3.037) -- (18.714,3.041) -- (18.729,3.053) -- (18.745,3.065) -- (18.760,3.082) -- (18.775,3.114) -- (18.790,3.147);
\draw[sig, line width=0.6pt] (19.247,3.061) -- (19.262,3.065) -- (19.278,3.057) -- (19.293,3.041) -- (19.308,3.033) -- (19.323,3.029) -- (19.339,3.029) -- (19.354,3.025) -- (19.369,3.025) -- (19.384,3.025) -- (19.400,3.008) -- (19.415,3.004) -- (19.430,3.000) -- (19.445,2.992) -- (19.460,2.988) -- (19.476,2.980) -- (19.491,2.984) -- (19.506,2.984) -- (19.521,2.992) -- (19.537,2.992) -- (19.552,2.992) -- (19.567,2.996) -- (19.582,3.017) -- (19.597,3.045) -- (19.613,3.037) -- (19.628,3.029) -- (19.643,3.041);
\draw[ours, line width=1.0pt] (18.790,3.149) -- (18.806,3.183) -- (18.821,3.219) -- (18.836,3.256) -- (18.851,3.299) -- (18.866,3.344) -- (18.882,3.386) -- (18.897,3.420) -- (18.912,3.448) -- (18.927,3.467) -- (18.943,3.478) -- (18.958,3.484) -- (18.973,3.486) -- (18.988,3.481) -- (19.004,3.470) -- (19.019,3.455) -- (19.034,3.437) -- (19.049,3.419) -- (19.064,3.402) -- (19.080,3.384) -- (19.095,3.360) -- (19.110,3.333) -- (19.125,3.303) -- (19.141,3.268) -- (19.156,3.227) -- (19.171,3.188) -- (19.186,3.151) -- (19.202,3.117) -- (19.217,3.092) -- (19.232,3.078) -- (19.247,3.067);
\draw[oflow] (16.154,3.260) -- (16.472,3.260);
\draw[oflow] (17.958,3.260) -- (18.275,3.260);
\node[font=\fontsize{9.2}{10.5}\selectfont, anchor=east] at (14.826,2.420) {$\hat{x}$};
\fill[cBand] (16.835,2.840) rectangle (17.654,1.300);
\draw[sig] (14.668,1.500) -- (14.694,1.489) -- (14.720,1.500) -- (14.747,1.522) -- (14.773,1.522) -- (14.799,1.522) -- (14.825,1.543) -- (14.852,1.522) -- (14.878,1.511) -- (14.904,1.522) -- (14.931,1.522) -- (14.957,1.522) -- (14.983,1.522) -- (15.009,1.522) -- (15.036,1.511) -- (15.062,1.489) -- (15.088,1.468) -- (15.115,1.468) -- (15.141,1.479) -- (15.167,1.500) -- (15.194,1.511) -- (15.220,1.522) -- (15.246,1.533) -- (15.272,1.511) -- (15.299,1.489) -- (15.325,1.468) -- (15.351,1.435) -- (15.378,1.414) -- (15.404,1.446) -- (15.430,1.489) -- (15.457,1.554) -- (15.483,1.630) -- (15.509,1.727) -- (15.535,1.845) -- (15.562,1.975) -- (15.588,2.082) -- (15.614,2.169) -- (15.641,2.223) -- (15.667,2.266) -- (15.693,2.266) -- (15.720,2.223) -- (15.746,2.169) -- (15.772,2.093) -- (15.798,2.028) -- (15.825,1.975) -- (15.851,1.996) -- (15.877,1.996) -- (15.904,2.018) -- (15.930,2.028) -- (15.956,2.125) -- (15.983,2.201) -- (16.009,2.287) -- (16.035,2.287) -- (16.061,2.244) -- (16.088,2.179) -- (16.114,2.072) -- (16.140,1.996) -- (16.167,1.931) -- (16.193,1.834) -- (16.219,1.770) -- (16.245,1.694) -- (16.272,1.640) -- (16.298,1.586) -- (16.324,1.543) -- (16.351,1.522) -- (16.377,1.468) -- (16.403,1.425) -- (16.430,1.403) -- (16.456,1.382) -- (16.482,1.392) -- (16.508,1.382) -- (16.535,1.371) -- (16.561,1.371) -- (16.587,1.382) -- (16.614,1.414) -- (16.640,1.425) -- (16.666,1.468) -- (16.693,1.511) -- (16.719,1.522) -- (16.745,1.554) -- (16.771,1.586) -- (16.798,1.630) -- (16.824,1.716) -- (16.850,1.802);
\draw[sig] (17.639,1.576) -- (17.666,1.586) -- (17.692,1.565) -- (17.718,1.522) -- (17.744,1.500) -- (17.771,1.489) -- (17.797,1.489) -- (17.823,1.479) -- (17.850,1.479) -- (17.876,1.479) -- (17.902,1.435) -- (17.929,1.425) -- (17.955,1.414) -- (17.981,1.392) -- (18.007,1.382) -- (18.034,1.360) -- (18.060,1.371) -- (18.086,1.371) -- (18.113,1.392) -- (18.139,1.392) -- (18.165,1.392) -- (18.192,1.403) -- (18.218,1.457) -- (18.244,1.533) -- (18.270,1.511) -- (18.297,1.489) -- (18.323,1.522) -- (18.349,1.576) -- (18.376,1.586) -- (18.402,1.608) -- (18.428,1.640) -- (18.455,1.673) -- (18.481,1.705) -- (18.507,1.737) -- (18.533,1.770) -- (18.560,1.845) -- (18.586,1.942) -- (18.612,1.953) -- (18.639,1.975) -- (18.665,1.964) -- (18.691,1.953) -- (18.717,1.953) -- (18.744,1.953) -- (18.770,1.985) -- (18.796,2.028) -- (18.823,2.050) -- (18.849,2.061) -- (18.875,2.050) -- (18.902,2.039) -- (18.928,2.050) -- (18.954,2.072) -- (18.980,2.093) -- (19.007,2.125) -- (19.033,2.158) -- (19.059,2.201) -- (19.086,2.233) -- (19.112,2.223) -- (19.138,2.212) -- (19.165,2.179) -- (19.191,2.179) -- (19.217,2.190) -- (19.243,2.223) -- (19.270,2.255) -- (19.296,2.255) -- (19.322,2.255) -- (19.349,2.276) -- (19.375,2.287) -- (19.401,2.320) -- (19.428,2.341) -- (19.454,2.330) -- (19.480,2.341) -- (19.506,2.352) -- (19.533,2.363) -- (19.559,2.363) -- (19.585,2.373) -- (19.612,2.384) -- (19.638,2.373) -- (19.664,2.373) -- (19.691,2.373) -- (19.717,2.363) -- (19.743,2.363) -- (19.769,2.330) -- (19.796,2.298) -- (19.822,2.244) -- (19.848,2.201) -- (19.875,2.223) -- (19.901,2.233);
\draw[hid] (16.850,1.857) -- (16.877,1.965) -- (16.903,2.040) -- (16.929,2.137) -- (16.956,2.245) -- (16.982,2.353) -- (17.008,2.525) -- (17.034,2.644) -- (17.061,2.698) -- (17.087,2.698) -- (17.113,2.720) -- (17.140,2.773) -- (17.166,2.795) -- (17.192,2.773) -- (17.219,2.730) -- (17.245,2.655) -- (17.271,2.623) -- (17.297,2.590) -- (17.324,2.536) -- (17.350,2.493) -- (17.376,2.439) -- (17.403,2.375) -- (17.429,2.278) -- (17.455,2.180) -- (17.481,2.094) -- (17.508,1.965) -- (17.534,1.835) -- (17.560,1.760) -- (17.587,1.685) -- (17.613,1.652) -- (17.639,1.631);
\draw[ours] (16.850,1.809) -- (16.877,1.899) -- (16.903,1.994) -- (16.929,2.093) -- (16.956,2.205) -- (16.982,2.326) -- (17.008,2.438) -- (17.034,2.529) -- (17.061,2.602) -- (17.087,2.652) -- (17.113,2.682) -- (17.140,2.697) -- (17.166,2.703) -- (17.192,2.690) -- (17.219,2.660) -- (17.245,2.619) -- (17.271,2.572) -- (17.297,2.524) -- (17.324,2.481) -- (17.350,2.432) -- (17.376,2.369) -- (17.403,2.298) -- (17.429,2.218) -- (17.455,2.123) -- (17.481,2.016) -- (17.508,1.912) -- (17.534,1.813) -- (17.560,1.724) -- (17.587,1.658) -- (17.613,1.619) -- (17.639,1.591);
\node[lblnote, anchor=north] at (17.324,1.220) {the base curve is learned, not computed;\\trained jointly and matched to the mechanism};

\path (0.000,0.000) rectangle (20.000,9.840);
\end{tikzpicture}%
}
\caption{\textbf{Method Overview.}
    \textit{Notation:} $x \in \mathbb{R}^{T}$ is the complete signal and
    $m \in \{0,1\}^{T}$ its observation mask ($m_{t} = 1$ where $x_{t}$ is
    recorded), so the elementwise product $x \odot m$ is the observed
    (gapped) trace; $c$ collects the co-recorded context channels
    (steps, sleep, stress, a second vital); $f$ is an imputer and
    $\hat{x} = f(x \odot m,\, m)$ its reconstruction; and $y^{0}$ is the
    Stage-1 base curve. Shaded bands mark masked spans throughout. Every
    trace is recorded AI-READI CGM: (a) is one participant's 24\,h day, (b)--(d)
    zoom into one postprandial excursion from it, and the top row of (b)
    zooms further so that a $15$\,min gap is visible.
    \textbf{(a)} The five masking regimes this paper evaluates, all on one
    signal: MCAR scatters isolated points; MAR deletes contiguous blocks
    triggered by co-recorded activity; NMAR deletes blocks triggered by the
    target's own clinically extreme values (here every run above
    $150$\,mg/dL); the gap-length protocol sweeps a
    single block from $15$\,min to hours; and the physiological protocol masks
    event-aligned blocks. Dotted grey is the signal each mask removes.
    \textbf{(b)} Deterministic interpolants are the deployed default and are
    accurate on short gaps, but whatever they place inside a gap is a
    function of the two endpoints alone, so a long gap is filled by a chord
    that cannot express the excursion it spans.
    \textbf{(c)} Generic learned imputers are trained under MCAR, the one
    regime that does not occur, and damp the excursion they must recover.
    \textbf{(d)} CAIR\ \emph{learns} that base curve instead of computing
    it: a jointly trained
    BiGRU interpolator whose base curve $y^{0}$ enters a Transformer refiner
    both as conditioning and as a residual base, unrolled for three passes and
    conditioned on whatever co-recorded context the deployment setting
    provides.}
\label{fig:overview}
\end{figure*}

